An enhancement of the fast time-domain boundary element method for the three-dimensional wave equation

Our objective is to stabilise and accelerate the time-domain boundary element method (TDBEM) for the three-dimensional wave equation. To overcome the potential time instability, we considered using the Burton--Miller-type boundary integral equation (BMBIE) instead of the ordinary boundary integral equation (OBIE), which consists of the single- and double-layer potentials. In addition, we introduced a smooth temporal basis, i.e. the B-spline temporal basis of order $d$, whereas $d=1$ was used together with the OBIE in a previous study [Takahashi 2014]. Corresponding to these new techniques, we generalised the interpolation-based fast multipole method that was developed in \cite{takahashi2014}. In particular, we constructed the multipole-to-local formula (M2L) so that even for $d\ge 2$ we can maintain the computational complexity of the entire algorithm, i.e. $O(N_{\rm s}^{1+\delta} N_{\rm t})$, where $N_{\rm s}$ and $N_{\rm t}$ denote the number of boundary elements and the number of time steps, respectively, and $\delta$ is theoretically estimated as $1/3$ or $1/2$. The numerical examples indicated that the BMBIE is indispensable for solving the homogeneous Dirichlet problem, but the order $d$ cannot exceed 1 owing to the doubtful cancellation of significant digits when calculating the corresponding layer potentials. In regard to the homogeneous Neumann problem, the previous TDBEM based on the OBIE with $d=1$ can be unstable, whereas it was found that the BMBIE with $d=2$ can be stable and accurate. The present study will enhance the usefulness of the TDBEM for 3D scalar wave problems.

==> bwefg-F-G.pgf <==
\begin{tikzpicture}[scale=0.8] %, every node/.style={scale=0.9}]
  \begin{axis}[
      xlabel={Iteration step},
      ylabel style={align=center},
      ylabel={$F$, $G$},
      % xmode=log,
      xmin=0, xmax=40, xtick={0,5,...,40},
      %ymin=0.30, ymax=0.70, ytick={0.30,0.35,...,0.70},
      ymin=0.30, ymax=0.70, ytick={0.30,0.35,0.40,0.45,0.50,0.55,0.60,0.65,0.70},
      y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
      },
      % legend pos=south east,
      % legend cell align={left},
      xmajorgrids=true,
      ymajorgrids=true,
      % grid style=dashed,
      % legend entries={BDb5,mIFMMb6},
      legend pos=south east,
    ]
    \addplot [color=green, mark=square] table [sharp plot, x=Iteration, y=F] {figure/bwefg-RESULT.txt};
    \addlegendentry{F}
    \addplot [color=blue, mark=triangle] table [sharp plot, x=Iteration, y=G] {figure/bwefg-RESULT.txt};
    \addlegendentry{G}
  \end{axis}
\end{tikzpicture}


==> bwefg-J.pgf <==
\begin{tikzpicture}[scale=0.8] %, every node/.style={scale=0.9}]
  \begin{axis}[
      xlabel={Iteration step},
      ylabel style={align=center},
      ylabel={Objective function $J$},
      % xmode=log,
      xmin=0, xmax=40, xtick={0,5,...,40},
      %ymin=2.45, ymax=3.00, ytick={2.45,2.50,...,3.00},
      ymin=2.45, ymax=3.00, ytick={2.45,2.50,2.55,2.60,2.65,2.70,2.75,2.80,2.85,2.90,2.95,3.00},
      %ymin=2.4, ymax=3.0, ytick={2.4,2.5,2.6,2.7,2.8,2.9,3.0},
      y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
      },
%      x tick label style={
%        /pgf/number format/.cd,
%        fixed,
%        fixed zerofill,
%        precision=2,
%        /tikz/.cd
%      },
      % legend pos=south east,
      % legend cell align={left},
      xmajorgrids=true,
      ymajorgrids=true,
      % grid style=dashed,
      % legend entries={BDb5,mIFMMb6},
      legend pos=south east,
    ]
    \addplot[color=red,mark=*] table [sharp plot, x=Iteration, y=J] {figure/bwefg-RESULT.txt};
    %\addlegendentry{IP}
    %    \addplot table [sharp plot, x=count, y=f] {data/200319/app12a/nlopt24/CHECK_COUNT.txt};
    %    \addlegendentry{MMA}
    %    \addplot table [sharp plot, x=count, y=f] {data/200319/app12a/nlopt40/CHECK_COUNT.txt};
    %    \addlegendentry{SLSQP}
  \end{axis}
\end{tikzpicture}


==> figure/fig-config.pgf <==
\begin{tikzpicture}[scale=1.0]
  \draw [<->] (0.0, 4.3)--(0.0, 0.0)--(4.3, 0.0);
  \draw [anchor=west] (4.3, 0.0) node {Space};
  \draw [anchor=south] (0.0, 4.3) node {Time};

  \def\rectanglepath{-- +(1,0) -- +(1,1) -- +(0,1) -- cycle} 

  \draw [thick, blue] (1,1) \rectanglepath;
  \draw [fill, blue] (1.1,1.8) circle(0.05);
  \draw (1.1,2.2) node {$(E_j,t_\beta)$};

  \def\darkgreen{green!50!black};

  \draw (1.0,2.6) [blue] node {1. Create the moment};
%  \draw (2.4,1.7) [anchor=west, text width=4cm, \darkgreen] node {2. Translate the moment to the local-coefficient};
%  \draw (4.3,3.2) [anchor=west, text width=4cm, red] node {3. Evaluate the field with the local-coefficient};
  \draw (2.4,1.7) [anchor=west, text width=4cm, \darkgreen] node {2. Translate the moment to the local coefficient};
  \draw (4.3,3.2) [anchor=west, text width=4cm, red] node {3. Evaluate the field with the local coefficient};

  \draw [fill, \darkgreen] (1.5,1.5) circle(0.05);
  \draw (1.5,1.2) node {$(S,J)$};

  \draw [thick, red] (3,3) \rectanglepath;
  \draw [fill, red] (3.8,3.1) circle(0.05);
  \draw (3.85,2.8) node {$(\bm{x}_i,t_\alpha)$};

  \draw [fill, \darkgreen] (3.5,3.5) circle(0.05);
  \draw (3.5,3.75) node {$(O,I)$};

  \draw [->, shorten >=2pt, blue] (1.1,1.8)--(1.5,1.5);
  \draw [->, shorten >=2pt, \darkgreen] (1.5,1.5)--(3.5,3.5);
  \draw [->, shorten >=2pt, red] (3.5,3.5)--(3.8,3.1);

  \draw [densely dashed] (3,0)--(3,3);
  \draw [densely dashed] (4,0)--(4,3);
  \draw (3.5,0.3) node {$O$};
  \draw [<->] (3.0,-0.2) -- (4.0,-0.2);
  \draw (3.5,-0.4) node {$2\Hs$};

  \draw [densely dashed] (1,0)--(1,1);
  \draw [densely dashed] (2,0)--(2,1);
  \draw (1.5,0.3) node {$S$};
  \draw [<->] (1.0,-0.2) -- (2.0,-0.2);
  \draw (1.5,-0.4) node {$2\Hs$};

  \draw [densely dashed] (0,4)--(3,4);
  \draw [densely dashed] (0,3)--(3,3);
  \draw (0.2,3.5) node {$I$};
  \draw [<->] (-0.2,3) -- (-0.2,4);
  \draw (-0.4,3.5) node {$2\Ht$};

  \draw [densely dashed] (0,2)--(1,2);
  \draw [densely dashed] (0,1)--(1,1);
  \draw (0.2,1.5) node {$J$};
  \draw [<->] (-0.2,1) -- (-0.2,2);
  \draw (-0.4,1.5) node {$2\Ht$};

\end{tikzpicture}


==> figure/fig-m2l-expansion.pgf <==
\begin{tikzpicture}[scale=1]
  % \draw [help lines] (-1,-1) grid (12,1);
  
  \draw [->] (-1, 0)--(12, 0);
  \draw (12.2, 0.0) node {$t$};      
  
  \draw (0.5, 0.0) circle(0.05) [fill];
  \draw (0.5, -0.5) node {$s$};

  \draw (0.0, -0.2)--(0.0, 0.2) [thick];
  \draw (2.0, -0.2)--(2.0, 0.2) [thick];
  \draw (0.0, 0.0)--(2.0, 0.0) [thick];
  \draw (1.0, 0.25) node {$J$ ($:=I_k$)};
  \draw (0.8, 0.7) node {Current and source time-interval};

  %\draw (6.5, 0.7) node {Time-interval where $U$ is expanded};
  \draw (6.5, 0.7) node {Time interval where $U$ is expanded};

  \draw (6.0, -0.2)--(6.0, 0.2) [thick];
  \draw (8.0, -0.2)--(8.0, 0.2) [thick];
  \draw (6.0, 0.0)--(8.0, 0.0) [thick];
  \draw (7.0, 0.25) node {$I$ ($:=I_{k+\mu+1}$)};
  \draw (7.6, 0.0) circle(0.05) [fill];
  % \draw (7.6, -0.5) node {$t=\bar{I}+\omega_m^{\Pt}$};
  \draw (7.6, -0.5) node {$t$};

  \draw (9.0, -0.2)--(9.0, 0.2) [thick];
  \draw (11.0, -0.2)--(11.0, 0.2) [thick];
  \draw (9.0, 0.0)--(11.0, 0.0) [thick];
  %\draw (11.0, 0.7) node {Observation time-interval};
  \draw (11.0, 0.7) node {Observation time interval};
  \draw (10.0, 0.25) node {$I'$ ($:=I_l$)};
  \draw (9.8, 0.0) circle(0.05) [fill];
  % \draw (10.6, -0.5) node {$t'=\bar{I}'+\omega_m^{\Pt}$};
  \draw (9.8, -0.5) node {$t'$};

  % \draw [->, very thick, red] (7.6, 0.1) .. controls (7.6, 0.6) and (10.6, 0.6) .. (10.6, 0.1);

  \draw [<->, densely dashed] (2.0, -0.5)--(6.0, -0.5);
  %\draw (4.0, -0.75) node {$\mu$ time-intervals};
  \draw (4.0, -0.75) node {$\mu$ time intervals};
\end{tikzpicture}

